Nonlinear Sparse Bayesian Learning Methods with Application to Massive MIMO Channel Estimation with Hardware Impairments

Accurate channel estimation is critical for realizing the performance gains of massive multiple-input multiple-output (MIMO) systems. Traditional approaches to channel estimation typically assume ideal receiver hardware and linear signal models. However, practical receivers suffer from impairments such as nonlinearities in the low-noise amplifiers and quantization errors, which invalidate standard model assumptions and degrade the estimation accuracy. In this work, we propose a nonlinear channel estimation framework that models the distortion function arising from hardware impairments using Gaussian process (GP) regression while leveraging the inherent sparsity of massive MIMO channels. First, we form a GP-based surrogate of the distortion function, employing pseudo-inputs to reduce the computational complexity. Then, we integrate the GP-based surrogate of the distortion function into newly developed enhanced sparse Bayesian learning (SBL) methods, enabling distortion-aware sparse channel estimation. Specifically, we propose two nonlinear SBL methods based on distinct optimization objectives, each offering a different trade-off between estimation accuracy and computational complexity. Numerical results demonstrate significant gains over the Bussgang linear minimum mean squared error estimator and linear SBL, particularly under strong distortion and at high signal-to-noise ratio.

==> diagram/diagram.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc}

%\input{./Definitions.tex}

\tikzstyle{process} = [rectangle, draw, fill=gray!10, align=center]
\tikzstyle{arrow} = [thick,->,>=stealth]

%\begin{document}
\centering
\begin{tikzpicture}[every node/.style={font=\footnotesize}]


% Nodes
\node (receive) [process] {Received signal: $\y = g(\z) + \e$ (Section~\ref{sec:channelmodel})};
\node (initialize) [process, below=0.5cm of receive] {Initialize $\u^0$. Set $\z^0 = \A \u^0$};
\node (surrogate) [process, below=1cm of initialize] {Form surrogate $\widehat{g}_\textrm{r}(\z^t)$ (Section~\ref{sec:gp_dimred})};
\node (update) [process, below=0.5cm of surrogate] {Update $\u$, $\w$, and $\s$ with \\ NL-E-SBL (Section~\ref{sec:NL-E-SBL}) \\ or NL-M-E-SBL (Section~\ref{sec:NL-M-E-SBL})};
\node (convergence) [process, below=0.5cm of update] {Check convergence};
\node (postprocess) [process, below=1cm of convergence] {Find rotation angle $\theta^\star$ (Section~\ref{sec:rotation})};
\node (return) [process, below=0.5cm of postprocess] {Return $e^{i\theta^\star}\u^t$};
 
% Arrows
\draw [arrow] (receive) -- (initialize);
\draw [arrow] (initialize) -- (surrogate);
\draw [arrow] (surrogate) -- (update);
\draw [arrow] (update) -- (convergence);
\draw [arrow] (convergence.east) to[out=0,in=0,looseness=1] node[midway, below, rotate=90, yshift=-1.5mm] {\scriptsize{Not converged}} (surrogate.east);
\draw [arrow] (convergence) --  node[midway, right, yshift=0.25cm] {\scriptsize{Converged}} (postprocess);
\draw [arrow] (postprocess) --  (return);

% Box
\draw[rounded corners] let \p1=($(surrogate.north)+(0cm,-0.25cm)$), \p2=($(convergence.south)+(-3.25cm,-0.5cm)$), \p3=($(convergence.south)+(3.25cm,-0.5cm)$), \p4=($(surrogate.north)+(0cm,0.5cm)$) in (\x2, \y1) -- (\x2, \y2) -- (\x3, \y3) -- (\x3, \y4) -- (\x2, \y4) -- (\x2, \y1);

\end{tikzpicture}


%\end{document}


==> figures_new/fig_D.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6.5cm,
	xmin=0, xmax=150,
	%ymin=0.008, ymax=0.012,
	xlabel={Number of pseudo-inputs $D$},
	ylabel={NMSE},
	xtick={0,25,...,150},
    tick scale binop=\times,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
	%ytick distance=0.05,
%	xticklabels={2,4,8,16,32,64},
	%yticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	major grid style={line width=0.5pt, draw=gray!40},
    grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, red, mark=o]
table [x=Var1, y=NMSEs_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_D_new.txt};
\addlegendentry{NL-E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=NMSEs_M_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_D_new.txt};
\addlegendentry{NL-M-E-SBL};

\end{axis}

\end{tikzpicture}

==> figures_new/fig_L.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6.5cm,
	xmin=1, xmax=10,
	ymin=0.002, ymax=0.012,
	xlabel={Number of channel paths $L$},
	ylabel={NMSE},
	xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={0.002,0.004,...,0.012},
    tick scale binop=\times,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
	%ytick distance=0.05,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
    legend columns=2,
	legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, red, mark=o]
table [x=Var1, y=NMSEs_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_L_new.txt};
\addlegendentry{NL-E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=NMSEs_M_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_L_new.txt};
\addlegendentry{NL-M-E-SBL};

\addplot[thick, red, dashed]
table [x=Var1, y=NMSEs_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_L_new.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, dashed]
table [x=Var1, y=NMSEs_M_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_L_new.txt};
\addlegendentry{M-E-SBL};

\addplot[thick, black, dashed]
table [x=Var1, y=NMSEs_LMMSE, col sep=comma] {figures_new/files_txt_new/MSE_L_new.txt};
\addlegendentry{LMMSE};

\addplot[thick, black, dotted]
table [x=Var1, y=NMSEs_BLMMSE, col sep=comma] {figures_new/files_txt_new/MSE_L_new.txt};
\addlegendentry{BLMMSE};

\end{axis}

\end{tikzpicture}



==> figures_new/fig_M.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6.5cm,
	xmin=16, xmax=256,
	ymin=0.001, ymax=0.011,    
	xlabel={Number of antennas $M$},
	ylabel={NMSE},
	xtick={16,32,64,...,256},
    ytick={0.001,0.003,...,0.011},
    tick scale binop=\times,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
	%ytick distance=0.05,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0.02,0.04,0.06,0.08,0.1,0.12},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
    legend columns=2,
	legend style={at={(0.02,0.02)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%    ymode=log,
	%scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm}
]

\addplot[thick, red, mark=o]
table [x=Var1, y=NMSEs_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_M_new.txt};
\addlegendentry{NL-E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=NMSEs_M_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_M_new.txt};
\addlegendentry{NL-M-E-SBL};

\addplot[thick, red, dashed]
table [x=Var1, y=NMSEs_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_M_new.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, dashed]
table [x=Var1, y=NMSEs_M_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_M_new.txt};
\addlegendentry{M-E-SBL};

\addplot[thick, black, dashed]
table [x=Var1, y=NMSEs_LMMSE, col sep=comma] {figures_new/files_txt_new/MSE_M_new.txt};
\addlegendentry{LMMSE};

\addplot[thick, black, dotted]
table [x=Var1, y=NMSEs_BLMMSE, col sep=comma] {figures_new/files_txt_new/MSE_M_new.txt};
\addlegendentry{BLMMSE};

\end{axis}

\end{tikzpicture}



==> figures_new/fig_N.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6.5cm,
	xmin=5, xmax=101,
	ymin=0.001, ymax=0.05,
	xlabel={Pilot length $N$},
	ylabel={NMSE},
	xtick={5,21,...,101},
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
	%ytick distance=0.05,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, red, mark=o]
table [x=Var1, y=NMSEs_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_N_new.txt};
\addlegendentry{NL-E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=NMSEs_M_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_N_new.txt};
\addlegendentry{NL-M-E-SBL};

\addplot[thick, red, dashed]
table [x=Var1, y=NMSEs_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_N_new.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, dashed]
table [x=Var1, y=NMSEs_M_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_N_new.txt};
\addlegendentry{M-E-SBL};

\addplot[thick, black, dashed]
table [x=Var1, y=NMSEs_LMMSE, col sep=comma] {figures_new/files_txt_new/MSE_N_new.txt};
\addlegendentry{LMMSE};

\addplot[thick, black, dotted]
table [x=Var1, y=NMSEs_BLMMSE, col sep=comma] {figures_new/files_txt_new/MSE_N_new.txt};
\addlegendentry{BLMMSE};

\end{axis}

\end{tikzpicture}



==> figures_new/fig_SNR.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6.5cm,
	xmin=-10, xmax=30,
	ymin=0.00007, ymax=0.6,
	xlabel={SNR [dB]},
	ylabel={NMSE},
	xtick={-10,-5,0,5,10,15,20,25,30},
    extra y ticks={20},
    extra y tick labels={},
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
	%ytick distance=0.05,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.02,0.02)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, red, mark=o]
table [x=Var1, y=NMSEs_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_SNR_new.txt};
\addlegendentry{NL-E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=NMSEs_M_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_SNR_new.txt};
\addlegendentry{NL-M-E-SBL};

\addplot[thick, red, dashed]
table [x=Var1, y=NMSEs_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_SNR_new.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, dashed]
table [x=Var1, y=NMSEs_M_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_SNR_new.txt};
\addlegendentry{M-E-SBL};

\addplot[thick, black, dashed]
table [x=Var1, y=NMSEs_LMMSE, col sep=comma] {figures_new/files_txt_new/MSE_SNR_new.txt};
\addlegendentry{LMMSE};

\addplot[thick, black, dotted]
table [x=Var1, y=NMSEs_BLMMSE, col sep=comma] {figures_new/files_txt_new/MSE_SNR_new.txt};
\addlegendentry{BLMMSE};

\end{axis}

\end{tikzpicture}



==> figures_new/fig_SNR_1bit_1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6.5cm,
	xmin=-20, xmax=20,
	ymin=0.04, ymax=2,
	xlabel={SNR [dB]},
	ylabel={NMSE},
	xtick={-20,-15,-10,-5,0,5,10,15,20},
    ytick={-10,0},
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
	%ytick distance=0.05,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, red, mark=o]
table [x=Var1, y=NMSEs_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_SNR_1bit_new_1.txt};
\addlegendentry{NL-E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=NMSEs_M_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_SNR_1bit_new_1.txt};
\addlegendentry{NL-M-E-SBL};

\addplot[thick, black, dotted]
table [x=Var1, y=NMSEs_BLMMSE, col sep=comma] {figures_new/files_txt_new/MSE_SNR_1bit_new_1.txt};
\addlegendentry{BLMMSE};

\addplot[thick, black, dash dot,mark=asterisk, mark options={solid}]
table [x=Var1, y=NMSEs_NML, col sep=comma] {figures_new/files_txt_new/MSE_SNR_1bit_new_1.txt};
\addlegendentry{NML};

\end{axis}

\end{tikzpicture}



==> figures_new/fig_SNR_HB_1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6.5cm,
	xmin=-10, xmax=30,
	ymin=0.003, ymax=0.2,
	xlabel={SNR [dB]},
	ylabel={NMSE},
	xtick={-10,-5,0,5,10,15,20,25,30},
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
	%ytick distance=0.05,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, red, mark=o]
table [x=Var1, y=NMSEs_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_SNR_HB_new_1.txt};
\addlegendentry{NL-E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=NMSEs_M_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_SNR_HB_new_1.txt};
\addlegendentry{NL-M-E-SBL};

\addplot[thick, red, dashed]
table [x=Var1, y=NMSEs_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_SNR_HB_new_1.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, dashed]
table [x=Var1, y=NMSEs_M_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_SNR_HB_new_1.txt};
\addlegendentry{M-E-SBL};

\end{axis}

\end{tikzpicture}



==> figures_new/fig_alpha.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6.5cm,
	xmin=0, xmax=1,
	ymin=0, ymax=0.12,
	xlabel={Strength of the LNA distortion $\alpha$},
	ylabel={NMSE},
	xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	ytick={0,0.02,...,0.12},
    scaled y ticks = base 10:1,
    tick scale binop=\times,
	%xticklabels={-6,0,6,12,18,24},
	yticklabels={0,0.2,0.4,0.6,0.8,1,1.2},
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.02,0.98)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, red, mark=o]
table [x=Var1, y=NMSEs_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_alpha_new.txt};
\addlegendentry{NL-E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=NMSEs_M_E_SBL_GP, col sep=comma] {figures_new/files_txt_new/MSE_alpha_new.txt};
\addlegendentry{NL-M-E-SBL};

\addplot[thick, red, dashed]
table [x=Var1, y=NMSEs_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_alpha_new.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, dashed]
table [x=Var1, y=NMSEs_M_E_SBL, col sep=comma] {figures_new/files_txt_new/MSE_alpha_new.txt};
\addlegendentry{M-E-SBL};

\addplot[thick, black, dashed]
table [x=Var1, y=NMSEs_LMMSE, col sep=comma] {figures_new/files_txt_new/MSE_alpha_new.txt};
\addlegendentry{LMMSE};

\addplot[thick, black, dotted]
table [x=Var1, y=NMSEs_BLMMSE, col sep=comma] {figures_new/files_txt_new/MSE_alpha_new.txt};
\addlegendentry{BLMMSE};

\end{axis}

\end{tikzpicture}


